What Your Wearable Devices Revealed About You and Possibilities of Non-Cooperative 802.11 Presence Detection During Your Last IPIN Visit

The focus on privacy-related measures regarding wireless networks grew in last couple of years. This is especially important with technologies like Wi-Fi or Bluetooth, which are all around us and our smartphones use them not just for connection to the internet or other devices, but for localization purposes as well. In this paper, we analyze and evaluate probe request frames of 802.11 wireless protocol captured during the 11th international conference on Indoor Positioning and Indoor Navigation (IPIN) 2021. We explore the temporal occupancy of the conference space during four days of the conference as well as non-cooperatively track the presence of devices in the proximity of the session rooms using 802.11 management frames, with and without using MAC address randomization. We carried out this analysis without trying to identify/reveal the identity of the users or in any way reverse the MAC address randomization. As a result of the analysis, we detected that there are still many devices not adopting MAC randomization, because either it is not implemented, or users disabled it. In addition, many devices can be easily tracked despite employing MAC randomization.

==> Images/ipin_map.tex <==
\documentclass[border=15pt, multi, tikz]{standalone}
%\usepackage{blocks}
\usepackage{import}
\usetikzlibrary{positioning}

\begin{document}



% Gradient Info
  
\tikzset {_1azrr3r59/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-90 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_7e62u95ra}{150bp}{rgb(0bp)=(1,0.93,0.76);
rgb(37.5bp)=(1,0.93,0.76);
rgb(62.5bp)=(1,0.98,0.94);
rgb(100bp)=(1,0.98,0.94)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,838); %set diagram left start at 0, and has height of 838

%Shape: Rectangle [id:dp6534697435774562] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 249; blue, 240 }  ,fill opacity=1 ] (200,604) -- (540,604) -- (540,688) -- (200,688) -- cycle ;
%Shape: Arc [id:dp2345114257456783] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (969.76,475.95) .. controls (969.76,475.95) and (969.76,475.95) .. (969.76,475.95) .. controls (978.66,479.72) and (982.82,489.99) .. (979.05,498.89) -- (962.94,492.06) -- cycle ; \draw   (969.76,475.95) .. controls (969.76,475.95) and (969.76,475.95) .. (969.76,475.95) .. controls (978.66,479.72) and (982.82,489.99) .. (979.05,498.89) ;
%Straight Lines [id:da057614862441685344] 
\draw    (979.05,498.89) -- (962.94,492.06) ;
%Shape: Arc [id:dp41042545492824956] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (969.76,475.95) .. controls (969.76,475.95) and (969.76,475.95) .. (969.76,475.95) .. controls (978.66,479.72) and (988.93,475.56) .. (992.7,466.66) -- (976.59,459.83) -- cycle ; \draw   (969.76,475.95) .. controls (969.76,475.95) and (969.76,475.95) .. (969.76,475.95) .. controls (978.66,479.72) and (988.93,475.56) .. (992.7,466.66) ;
%Straight Lines [id:da845514660303658] 
\draw    (992.7,466.66) -- (976.59,459.83) ;

%Shape: Arc [id:dp566448869523499] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (955.24,510.95) .. controls (955.24,510.95) and (955.24,510.95) .. (955.24,510.95) .. controls (964.14,514.72) and (968.3,524.99) .. (964.53,533.89) -- (948.41,527.06) -- cycle ; \draw   (955.24,510.95) .. controls (955.24,510.95) and (955.24,510.95) .. (955.24,510.95) .. controls (964.14,514.72) and (968.3,524.99) .. (964.53,533.89) ;
%Straight Lines [id:da3094879479390614] 
\draw    (964.53,533.89) -- (948.41,527.06) ;
%Shape: Arc [id:dp14404612325129063] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (955.24,510.95) .. controls (955.24,510.95) and (955.24,510.95) .. (955.24,510.95) .. controls (964.14,514.72) and (974.41,510.56) .. (978.18,501.66) -- (962.06,494.83) -- cycle ; \draw   (955.24,510.95) .. controls (955.24,510.95) and (955.24,510.95) .. (955.24,510.95) .. controls (964.14,514.72) and (974.41,510.56) .. (978.18,501.66) ;
%Straight Lines [id:da035841684690509745] 
\draw    (978.18,501.66) -- (962.06,494.83) ;

%Shape: Arc [id:dp2946443827906208] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (940.24,545.95) .. controls (940.24,545.95) and (940.24,545.95) .. (940.24,545.95) .. controls (949.14,549.72) and (953.3,559.99) .. (949.53,568.89) -- (933.41,562.06) -- cycle ; \draw   (940.24,545.95) .. controls (940.24,545.95) and (940.24,545.95) .. (940.24,545.95) .. controls (949.14,549.72) and (953.3,559.99) .. (949.53,568.89) ;
%Straight Lines [id:da9421888395920147] 
\draw    (949.53,568.89) -- (933.41,562.06) ;
%Shape: Arc [id:dp785661242752366] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (940.24,545.95) .. controls (940.24,545.95) and (940.24,545.95) .. (940.24,545.95) .. controls (949.14,549.72) and (959.41,545.56) .. (963.18,536.66) -- (947.06,529.83) -- cycle ; \draw   (940.24,545.95) .. controls (940.24,545.95) and (940.24,545.95) .. (940.24,545.95) .. controls (949.14,549.72) and (959.41,545.56) .. (963.18,536.66) ;
%Straight Lines [id:da6926328381604332] 
\draw    (963.18,536.66) -- (947.06,529.83) ;

%Shape: Right Triangle [id:dp338070782076356] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 237; blue, 195 }  ,fill opacity=1 ] (980,450) -- (865,730) -- (865,450) -- cycle ;
%Shape: Rectangle [id:dp07201423078214131] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 249; blue, 240 }  ,fill opacity=1 ] (860,530) -- (870,530) -- (870,637.2) -- (860,637.2) -- cycle ;
%Shape: Rectangle [id:dp37478275950191975] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 249; blue, 240 }  ,fill opacity=1 ] (854,250) -- (900,250) -- (900,550) -- (854,550) -- cycle ;
%Shape: Rectangle [id:dp7727960476209222] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 249; blue, 240 }  ,fill opacity=1 ] (200,250) -- (870,250) -- (870,610) -- (200,610) -- cycle ;
%Shape: Rectangle [id:dp3788962468680447] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ] (880,250) -- (900,250) -- (900,550) -- (880,550) -- cycle ;
%Shape: Polygon [id:ds663770034502059] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (970,350) -- (990,350) -- (970,450) -- (950,450) -- (950,350) -- cycle ;
%Shape: Rectangle [id:dp8559154894579084] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 248; blue, 176 }  ,fill opacity=1 ] (235,50) -- (900,50) -- (900,180) -- (235,180) -- cycle ;
%Shape: Rectangle [id:dp8312533498090934] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 237; blue, 195 }  ,fill opacity=1 ] (290,180) -- (900,180) -- (900,250) -- (290,250) -- cycle ;
%Shape: Rectangle [id:dp8326955628563428] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (500,680) -- (560,680) -- (560,800) -- (500,800) -- cycle ;
%Shape: Rectangle [id:dp24617688551291506] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 249; blue, 240 }  ,fill opacity=1 ] (200,672) -- (500,672) -- (500,800) -- (200,800) -- cycle ;
%Shape: Rectangle [id:dp7535221409156027] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 237; blue, 195 }  ,fill opacity=1 ] (900,346) -- (950,346) -- (950,454) -- (900,454) -- cycle ;
%Shape: Rectangle [id:dp14271488947552413] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 249; blue, 240 }  ,fill opacity=1 ] (750,570) -- (865,570) -- (865,730) -- (750,730) -- cycle ;
%Shape: Rectangle [id:dp026753103578659232] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 237; blue, 195 }  ,fill opacity=1 ] (900,200) -- (1000,200) -- (1000,350) -- (900,350) -- cycle ;
%Shape: Arc [id:dp1755595337800513] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (230,270) .. controls (230,270) and (230,270) .. (230,270) .. controls (230,286.57) and (216.57,300) .. (200,300) -- (200,270) -- cycle ; \draw   (230,270) .. controls (230,270) and (230,270) .. (230,270) .. controls (230,286.57) and (216.57,300) .. (200,300) ;
%Shape: Arc [id:dp8915416106789527] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (550,610) .. controls (550,610) and (550,610) .. (550,610) .. controls (550,610) and (550,610) .. (550,610) .. controls (550,598.95) and (558.95,590) .. (570,590) -- (570,610) -- cycle ; \draw   (550,610) .. controls (550,610) and (550,610) .. (550,610) .. controls (550,610) and (550,610) .. (550,610) .. controls (550,598.95) and (558.95,590) .. (570,590) ;
%Shape: Arc [id:dp5910008962023948] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (510,680) .. controls (510,680) and (510,680) .. (510,680) .. controls (510,680) and (510,680) .. (510,680) .. controls (510,668.95) and (518.95,660) .. (530,660) -- (530,680) -- cycle ; \draw   (510,680) .. controls (510,680) and (510,680) .. (510,680) .. controls (510,680) and (510,680) .. (510,680) .. controls (510,668.95) and (518.95,660) .. (530,660) ;
%Shape: Arc [id:dp10546710370302304] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200,300) .. controls (200,300) and (200,300) .. (200,300) .. controls (216.57,300) and (230,313.43) .. (230,330) -- (200,330) -- cycle ; \draw   (200,300) .. controls (200,300) and (200,300) .. (200,300) .. controls (216.57,300) and (230,313.43) .. (230,330) ;
%Shape: Arc [id:dp6214634340769458] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (815,250) .. controls (815,250) and (815,250) .. (815,250) .. controls (815,240.34) and (822.84,232.5) .. (832.5,232.5) -- (832.5,250) -- cycle ; \draw   (815,250) .. controls (815,250) and (815,250) .. (815,250) .. controls (815,240.34) and (822.84,232.5) .. (832.5,232.5) ;
%Straight Lines [id:da3541670246206603] 
\draw    (832.5,232.5) -- (832.5,250) ;
%Shape: Arc [id:dp33397034435294803] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (815,250) .. controls (815,250) and (815,250) .. (815,250) .. controls (815,240.34) and (807.16,232.5) .. (797.5,232.5) -- (797.5,250) -- cycle ; \draw   (815,250) .. controls (815,250) and (815,250) .. (815,250) .. controls (815,240.34) and (807.16,232.5) .. (797.5,232.5) ;
%Straight Lines [id:da3319685307903143] 
\draw    (797.5,232.5) -- (797.5,250) ;

%Shape: Arc [id:dp15136393475020393] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (665,250) .. controls (665,250) and (665,250) .. (665,250) .. controls (665,240.34) and (672.84,232.5) .. (682.5,232.5) -- (682.5,250) -- cycle ; \draw   (665,250) .. controls (665,250) and (665,250) .. (665,250) .. controls (665,240.34) and (672.84,232.5) .. (682.5,232.5) ;
%Straight Lines [id:da3095414788016133] 
\draw    (682.5,232.5) -- (682.5,250) ;
%Shape: Arc [id:dp055385744113293] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (665,250) .. controls (665,250) and (665,250) .. (665,250) .. controls (665,240.34) and (657.16,232.5) .. (647.5,232.5) -- (647.5,250) -- cycle ; \draw   (665,250) .. controls (665,250) and (665,250) .. (665,250) .. controls (665,240.34) and (657.16,232.5) .. (647.5,232.5) ;
%Straight Lines [id:da6225776991012232] 
\draw    (647.5,232.5) -- (647.5,250) ;

%Shape: Arc [id:dp015290705903914126] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (505,250) .. controls (505,250) and (505,250) .. (505,250) .. controls (505,240.34) and (512.84,232.5) .. (522.5,232.5) -- (522.5,250) -- cycle ; \draw   (505,250) .. controls (505,250) and (505,250) .. (505,250) .. controls (505,240.34) and (512.84,232.5) .. (522.5,232.5) ;
%Straight Lines [id:da2004847477091649] 
\draw    (522.5,232.5) -- (522.5,250) ;
%Shape: Arc [id:dp9424999626774075] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (505,250) .. controls (505,250) and (505,250) .. (505,250) .. controls (505,240.34) and (497.16,232.5) .. (487.5,232.5) -- (487.5,250) -- cycle ; \draw   (505,250) .. controls (505,250) and (505,250) .. (505,250) .. controls (505,240.34) and (497.16,232.5) .. (487.5,232.5) ;
%Straight Lines [id:da6392884241140789] 
\draw    (487.5,232.5) -- (487.5,250) ;

%Shape: Arc [id:dp47085431550544876] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (335,250) .. controls (335,250) and (335,250) .. (335,250) .. controls (335,240.34) and (342.84,232.5) .. (352.5,232.5) -- (352.5,250) -- cycle ; \draw   (335,250) .. controls (335,250) and (335,250) .. (335,250) .. controls (335,240.34) and (342.84,232.5) .. (352.5,232.5) ;
%Straight Lines [id:da1983815732102695] 
\draw    (352.5,232.5) -- (352.5,250) ;
%Shape: Arc [id:dp837217372863976] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (335,250) .. controls (335,250) and (335,250) .. (335,250) .. controls (335,240.34) and (327.16,232.5) .. (317.5,232.5) -- (317.5,250) -- cycle ; \draw   (335,250) .. controls (335,250) and (335,250) .. (335,250) .. controls (335,240.34) and (327.16,232.5) .. (317.5,232.5) ;
%Straight Lines [id:da40175997504448735] 
\draw    (317.5,232.5) -- (317.5,250) ;

%Shape: Arc [id:dp6800398292702893] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (900,230) .. controls (900,230) and (900,230) .. (900,230) .. controls (890.34,230) and (882.5,222.16) .. (882.5,212.5) -- (900,212.5) -- cycle ; \draw   (900,230) .. controls (900,230) and (900,230) .. (900,230) .. controls (890.34,230) and (882.5,222.16) .. (882.5,212.5) ;
%Straight Lines [id:da929905209153405] 
\draw    (882.5,212.5) -- (900,212.5) ;
%Shape: Arc [id:dp5419055767922304] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (900,230) .. controls (890.34,230) and (882.5,237.84) .. (882.5,247.5) -- (900,247.5) -- cycle ; \draw   (900,230) .. controls (890.34,230) and (882.5,237.84) .. (882.5,247.5) ;
%Straight Lines [id:da9504222770139266] 
\draw    (882.5,247.5) -- (900,247.5) ;

%Shape: Arc [id:dp35238543173299386] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (290,230) .. controls (290,230) and (290,230) .. (290,230) .. controls (290,230) and (290,230) .. (290,230) .. controls (280.34,230) and (272.5,222.16) .. (272.5,212.5) -- (290,212.5) -- cycle ; \draw   (290,230) .. controls (290,230) and (290,230) .. (290,230) .. controls (290,230) and (290,230) .. (290,230) .. controls (280.34,230) and (272.5,222.16) .. (272.5,212.5) ;
%Straight Lines [id:da43868895245078177] 
\draw    (272.5,212.5) -- (290,212.5) ;
%Shape: Arc [id:dp8426259668587976] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (290,230) .. controls (290,230) and (290,230) .. (290,230) .. controls (280.34,230) and (272.5,237.84) .. (272.5,247.5) -- (290,247.5) -- cycle ; \draw   (290,230) .. controls (290,230) and (290,230) .. (290,230) .. controls (280.34,230) and (272.5,237.84) .. (272.5,247.5) ;
%Straight Lines [id:da065064385218213] 
\draw    (272.5,247.5) -- (290,247.5) ;

%Straight Lines [id:da299022280632543] 
\draw    (900,70) -- (900,550) ;
%Shape: Rectangle [id:dp9701349787841963] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (590,440) -- (610,440) -- (610,460) -- (590,460) -- cycle ;
%Shape: Rectangle [id:dp9378509962866021] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (590,340) -- (610,340) -- (610,360) -- (590,360) -- cycle ;
%Shape: Circle [id:dp8812961454215995] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (900,350) .. controls (900,344.48) and (904.48,340) .. (910,340) .. controls (915.52,340) and (920,344.48) .. (920,350) .. controls (920,355.52) and (915.52,360) .. (910,360) .. controls (904.48,360) and (900,355.52) .. (900,350) -- cycle ;
%Shape: Circle [id:dp8203054084192164] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (900,450) .. controls (900,444.48) and (904.48,440) .. (910,440) .. controls (915.52,440) and (920,444.48) .. (920,450) .. controls (920,455.52) and (915.52,460) .. (910,460) .. controls (904.48,460) and (900,455.52) .. (900,450) -- cycle ;
%Shape: Circle [id:dp8657741677240415] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (750,350) .. controls (750,344.48) and (754.48,340) .. (760,340) .. controls (765.52,340) and (770,344.48) .. (770,350) .. controls (770,355.52) and (765.52,360) .. (760,360) .. controls (754.48,360) and (750,355.52) .. (750,350) -- cycle ;
%Shape: Circle [id:dp8941006702857154] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (750,450) .. controls (750,444.48) and (754.48,440) .. (760,440) .. controls (765.52,440) and (770,444.48) .. (770,450) .. controls (770,455.52) and (765.52,460) .. (760,460) .. controls (754.48,460) and (750,455.52) .. (750,450) -- cycle ;
%Shape: Circle [id:dp23877217502113512] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (680,350) .. controls (680,344.48) and (684.48,340) .. (690,340) .. controls (695.52,340) and (700,344.48) .. (700,350) .. controls (700,355.52) and (695.52,360) .. (690,360) .. controls (684.48,360) and (680,355.52) .. (680,350) -- cycle ;
%Shape: Circle [id:dp377641587935861] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (680,450) .. controls (680,444.48) and (684.48,440) .. (690,440) .. controls (695.52,440) and (700,444.48) .. (700,450) .. controls (700,455.52) and (695.52,460) .. (690,460) .. controls (684.48,460) and (680,455.52) .. (680,450) -- cycle ;
%Shape: Circle [id:dp29066705114469216] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (480,350) .. controls (480,344.48) and (484.48,340) .. (490,340) .. controls (495.52,340) and (500,344.48) .. (500,350) .. controls (500,355.52) and (495.52,360) .. (490,360) .. controls (484.48,360) and (480,355.52) .. (480,350) -- cycle ;
%Shape: Circle [id:dp5222965110183089] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (480,450) .. controls (480,444.48) and (484.48,440) .. (490,440) .. controls (495.52,440) and (500,444.48) .. (500,450) .. controls (500,455.52) and (495.52,460) .. (490,460) .. controls (484.48,460) and (480,455.52) .. (480,450) -- cycle ;
%Shape: Circle [id:dp11582927687991906] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (370,350) .. controls (370,344.48) and (374.48,340) .. (380,340) .. controls (385.52,340) and (390,344.48) .. (390,350) .. controls (390,355.52) and (385.52,360) .. (380,360) .. controls (374.48,360) and (370,355.52) .. (370,350) -- cycle ;
%Shape: Circle [id:dp9014046852970227] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (370,450) .. controls (370,444.48) and (374.48,440) .. (380,440) .. controls (385.52,440) and (390,444.48) .. (390,450) .. controls (390,455.52) and (385.52,460) .. (380,460) .. controls (374.48,460) and (370,455.52) .. (370,450) -- cycle ;
%Shape: Circle [id:dp5390799127853919] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (480,630) .. controls (480,624.48) and (484.48,620) .. (490,620) .. controls (495.52,620) and (500,624.48) .. (500,630) .. controls (500,635.52) and (495.52,640) .. (490,640) .. controls (484.48,640) and (480,635.52) .. (480,630) -- cycle ;
%Shape: Circle [id:dp4831225348722106] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (370,630) .. controls (370,624.48) and (374.48,620) .. (380,620) .. controls (385.52,620) and (390,624.48) .. (390,630) .. controls (390,635.52) and (385.52,640) .. (380,640) .. controls (374.48,640) and (370,635.52) .. (370,630) -- cycle ;
%Straight Lines [id:da49059104167712164] 
\draw    (890,250) -- (890,550) ;
%Straight Lines [id:da4205277038025528] 
\draw    (880,250) -- (880,550) ;
%Straight Lines [id:da3900871228167313] 
\draw    (200,250) -- (900,250) ;
%Shape: Rectangle [id:dp32930184517598904] 
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 126 }  ,fill opacity=1 ] (790,250) -- (840,250) -- (840,265) -- (790,265) -- cycle ;
%Shape: Rectangle [id:dp7288472097785508] 
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 126 }  ,fill opacity=1 ] (640,250) -- (690,250) -- (690,265) -- (640,265) -- cycle ;
%Shape: Rectangle [id:dp8020396309920342] 
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 126 }  ,fill opacity=1 ] (480,250) -- (530,250) -- (530,265) -- (480,265) -- cycle ;
%Shape: Rectangle [id:dp847984206228371] 
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 126 }  ,fill opacity=1 ] (310,250) -- (360,250) -- (360,265) -- (310,265) -- cycle ;
%Straight Lines [id:da9375033212482591] 
\draw    (290,180) -- (840,180) ;
%Straight Lines [id:da14880117222135714] 
\draw    (290,180) -- (290,250) ;
%Straight Lines [id:da22628231450503467] 
\draw    (290,50) -- (840,50) ;
%Shape: Rectangle [id:dp4357338966072193] 
\draw   (235,50) -- (345,50) -- (345,180) -- (235,180) -- cycle ;
%Shape: Rectangle [id:dp31722446537396687] 
\draw   (345,50) -- (467.5,50) -- (467.5,180) -- (345,180) -- cycle ;
%Shape: Rectangle [id:dp08553558576805353] 
\draw   (710,50) -- (900,50) -- (900,180) -- (710,180) -- cycle ;
%Shape: Rectangle [id:dp1653267525976846] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (840,180) -- (900,180) -- (900,210) -- (840,210) -- cycle ;
%Shape: Rectangle [id:dp11260090160796898] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (467.5,70) -- (510,70) -- (510,160) -- (467.5,160) -- cycle ;
%Straight Lines [id:da43362375221057414] 
\draw    (950,350) -- (1000,350) ;
%Straight Lines [id:da21377598155359823] 
\draw    (950,450) -- (980,450) ;
%Straight Lines [id:da21447675199492855] 
\draw    (990,350) -- (970,450) ;
%Straight Lines [id:da7846148502076988] 
\draw    (980,450) -- (865,730) ;
%Straight Lines [id:da43339630677276386] 
\draw    (1000,150) -- (1000,350) ;
%Straight Lines [id:da8163477948782404] 
\draw    (950,350) -- (950,450) ;
%Straight Lines [id:da17280605648844616] 
\draw    (200,250) -- (200,800) ;
%Straight Lines [id:da04108196131768216] 
\draw    (880,550) -- (900,550) ;
%Snip Same Side Corner Rect [id:dp5228096100436556] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (580,584) -- (594,570) -- (736,570) -- (750,584) -- (750,610) -- (750,610) -- (580,610) -- (580,610) -- cycle ;
%Straight Lines [id:da03506453446575197] 
\draw    (870,550) -- (880,550) ;
%Straight Lines [id:da5991617236015081] 
\draw    (870,550) -- (870,650) ;
%Shape: Circle [id:dp1029172631910874] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (900,590) .. controls (900,584.48) and (904.48,580) .. (910,580) .. controls (915.52,580) and (920,584.48) .. (920,590) .. controls (920,595.52) and (915.52,600) .. (910,600) .. controls (904.48,600) and (900,595.52) .. (900,590) -- cycle ;
%Straight Lines [id:da8932957569141415] 
\draw    (750,610) -- (750,800) ;
%Straight Lines [id:da35159954778465297] 
\draw    (750,730) -- (865,730) ;
%Straight Lines [id:da37437848166608] 
\draw    (540,610) -- (580,610) ;
%Straight Lines [id:da2911651202417066] 
\draw    (540,680) -- (540,610) ;
%Straight Lines [id:da09037549846586912] 
\draw    (500,680) -- (540,680) ;
%Straight Lines [id:da744196176699409] 
\draw    (500,800) -- (500,680) ;
%Curve Lines [id:da09539970983531232] 
\draw    (400,728.66) .. controls (440,698.66) and (460,758.66) .. (500,728.66) ;
%Curve Lines [id:da09276173672487309] 
\draw    (200,728.66) .. controls (240,698.66) and (260,758.66) .. (300,728.66) ;
%Curve Lines [id:da09986430110026756] 
\draw    (300,728.66) .. controls (340,698.66) and (360,758.66) .. (400,728.66) ;
%Straight Lines [id:da08416122503495882] 
\draw    (230,270) -- (200,270) ;
%Straight Lines [id:da6662744239468995] 
\draw    (230,330) -- (200,330) ;
%Shape: Circle [id:dp9372797960965394] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (270,350) .. controls (270,344.48) and (274.48,340) .. (280,340) .. controls (285.52,340) and (290,344.48) .. (290,350) .. controls (290,355.52) and (285.52,360) .. (280,360) .. controls (274.48,360) and (270,355.52) .. (270,350) -- cycle ;
%Snip Same Side Corner Rect [id:dp41509317568283344] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (269.5,430) -- (280,440.5) -- (280,659.5) -- (269.5,670) -- (250,670) -- (250,670) -- (250,430) -- (250,430) -- cycle ;
%Shape: Rectangle [id:dp8991488974264297] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (200,430) -- (250,430) -- (250,670) -- (200,670) -- cycle ;
%Straight Lines [id:da38993844829147617] 
\draw    (570,590) -- (570,610) ;
%Straight Lines [id:da36227234573798905] 
\draw    (530,660) -- (530,680) ;
%Shape: Rectangle [id:dp3385963977201699] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (463.8,590.59) -- (468.07,594.86) -- (463.29,599.64) -- (459.02,595.37) -- cycle ;
%Straight Lines [id:da8179404981800078] 
\draw    (472.33,599.13) -- (476.6,603.4) ;
%Straight Lines [id:da9460968113330617] 
\draw    (467.56,603.91) -- (471.82,608.18) ;
%Straight Lines [id:da32900984708227177] 
\draw    (476.6,603.4) -- (471.82,608.18) ;

%Straight Lines [id:da7820893044343329] 
\draw    (458.51,604.42) -- (453.73,609.2) ;
%Straight Lines [id:da913418927303144] 
\draw    (454.24,600.15) -- (449.46,604.93) ;
%Straight Lines [id:da5464779983683542] 
\draw    (453.73,609.2) -- (449.46,604.93) ;

%Straight Lines [id:da16942135717430917] 
\draw    (468.58,585.82) -- (473.36,581.04) ;
%Straight Lines [id:da20253811603261462] 
\draw    (472.84,590.08) -- (477.62,585.31) ;
%Straight Lines [id:da6865588154221985] 
\draw    (473.36,581.04) -- (477.62,585.31) ;

%Straight Lines [id:da12266997881266728] 
\draw    (454.75,591.1) -- (450.49,586.84) ;
%Straight Lines [id:da4387755106460345] 
\draw    (459.53,586.33) -- (455.26,582.06) ;
%Straight Lines [id:da7022648271966226] 
\draw    (450.49,586.84) -- (455.26,582.06) ;


%Shape: Rectangle [id:dp13828712657651987] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (424.33,601.4) -- (428.6,605.67) -- (423.82,610.44) -- (419.56,606.18) -- cycle ;
%Straight Lines [id:da3295628622315173] 
\draw    (432.87,609.93) -- (437.14,614.2) ;
%Straight Lines [id:da8383100276111848] 
\draw    (428.09,614.71) -- (432.36,618.98) ;
%Straight Lines [id:da7842617803046973] 
\draw    (437.14,614.2) -- (432.36,618.98) ;

%Straight Lines [id:da5281369158446269] 
\draw    (419.05,615.22) -- (414.27,620) ;
%Straight Lines [id:da9288945728302638] 
\draw    (414.78,610.95) -- (410,615.73) ;
%Straight Lines [id:da9704311009804122] 
\draw    (414.27,620) -- (410,615.73) ;

%Straight Lines [id:da3950916245028163] 
\draw    (429.11,596.62) -- (433.89,591.84) ;
%Straight Lines [id:da3631269196071416] 
\draw    (433.38,600.89) -- (438.16,596.11) ;
%Straight Lines [id:da19534984642163444] 
\draw    (433.89,591.84) -- (438.16,596.11) ;

%Straight Lines [id:da2864805121044075] 
\draw    (415.29,601.91) -- (411.02,597.64) ;
%Straight Lines [id:da42023526057007754] 
\draw    (420.07,597.13) -- (415.8,592.86) ;
%Straight Lines [id:da8583657686896163] 
\draw    (411.02,597.64) -- (415.8,592.86) ;


%Shape: Rectangle [id:dp33485903367794545] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (386.18,591.4) -- (390.44,595.67) -- (385.67,600.44) -- (381.4,596.18) -- cycle ;
%Straight Lines [id:da11460979644524982] 
\draw    (394.71,599.93) -- (398.98,604.2) ;
%Straight Lines [id:da11376711851867627] 
\draw    (389.93,604.71) -- (394.2,608.98) ;
%Straight Lines [id:da7824805389778356] 
\draw    (398.98,604.2) -- (394.2,608.98) ;

%Straight Lines [id:da857684208883475] 
\draw    (380.89,605.22) -- (376.11,610) ;
%Straight Lines [id:da5106668582529099] 
\draw    (376.62,600.95) -- (371.84,605.73) ;
%Straight Lines [id:da0814276928308092] 
\draw    (376.11,610) -- (371.84,605.73) ;

%Straight Lines [id:da510456958908163] 
\draw    (390.95,586.62) -- (395.73,581.84) ;
%Straight Lines [id:da6989539975208013] 
\draw    (395.22,590.89) -- (400,586.11) ;
%Straight Lines [id:da765722462191875] 
\draw    (395.73,581.84) -- (400,586.11) ;

%Straight Lines [id:da19334332708368407] 
\draw    (377.13,591.91) -- (372.86,587.64) ;
%Straight Lines [id:da6568939468990811] 
\draw    (381.91,587.13) -- (377.64,582.86) ;
%Straight Lines [id:da8355834783643051] 
\draw    (372.86,587.64) -- (377.64,582.86) ;


%Shape: Rectangle [id:dp2215169702844778] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (346.18,599.56) -- (350.44,603.82) -- (345.67,608.6) -- (341.4,604.33) -- cycle ;
%Straight Lines [id:da7265251653535829] 
\draw    (354.71,608.09) -- (358.98,612.36) ;
%Straight Lines [id:da04658501165931517] 
\draw    (349.93,612.87) -- (354.2,617.14) ;
%Straight Lines [id:da633248242098651] 
\draw    (358.98,612.36) -- (354.2,617.14) ;

%Straight Lines [id:da07106257404890848] 
\draw    (340.89,613.38) -- (336.11,618.16) ;
%Straight Lines [id:da2028567576350756] 
\draw    (336.62,609.11) -- (331.84,613.89) ;
%Straight Lines [id:da2163921171727753] 
\draw    (336.11,618.16) -- (331.84,613.89) ;

%Straight Lines [id:da06710770374786701] 
\draw    (350.95,594.78) -- (355.73,590) ;
%Straight Lines [id:da9207067432631197] 
\draw    (355.22,599.05) -- (360,594.27) ;
%Straight Lines [id:da5707532068096988] 
\draw    (355.73,590) -- (360,594.27) ;

%Straight Lines [id:da06430796890943813] 
\draw    (337.13,600.07) -- (332.86,595.8) ;
%Straight Lines [id:da7363691463142851] 
\draw    (341.91,595.29) -- (337.64,591.02) ;
%Straight Lines [id:da3272207397617556] 
\draw    (332.86,595.8) -- (337.64,591.02) ;


%Shape: Rectangle [id:dp35171976364777646] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (466.18,550.59) -- (470.44,554.86) -- (465.67,559.64) -- (461.4,555.37) -- cycle ;
%Straight Lines [id:da4270742751578096] 
\draw    (474.71,559.13) -- (478.98,563.4) ;
%Straight Lines [id:da6612360898587207] 
\draw    (469.93,563.91) -- (474.2,568.18) ;
%Straight Lines [id:da9285558796940936] 
\draw    (478.98,563.4) -- (474.2,568.18) ;

%Straight Lines [id:da8542628745395662] 
\draw    (460.89,564.42) -- (456.11,569.2) ;
%Straight Lines [id:da2555084886243769] 
\draw    (456.62,560.15) -- (451.84,564.93) ;
%Straight Lines [id:da006768802024753939] 
\draw    (456.11,569.2) -- (451.84,564.93) ;

%Straight Lines [id:da8480751054365265] 
\draw    (470.95,545.82) -- (475.73,541.04) ;
%Straight Lines [id:da9639098497892298] 
\draw    (475.22,550.08) -- (480,545.31) ;
%Straight Lines [id:da511338417677197] 
\draw    (475.73,541.04) -- (480,545.31) ;

%Straight Lines [id:da6811375112071615] 
\draw    (457.13,551.1) -- (452.86,546.84) ;
%Straight Lines [id:da11725831029866884] 
\draw    (461.91,546.33) -- (457.64,542.06) ;
%Straight Lines [id:da10793515809419196] 
\draw    (452.86,546.84) -- (457.64,542.06) ;


%Shape: Rectangle [id:dp11003550306506893] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (426.71,561.4) -- (430.98,565.67) -- (426.2,570.44) -- (421.93,566.18) -- cycle ;
%Straight Lines [id:da7031391829552546] 
\draw    (435.25,569.93) -- (439.51,574.2) ;
%Straight Lines [id:da16493503043451696] 
\draw    (430.47,574.71) -- (434.74,578.98) ;
%Straight Lines [id:da429404085125198] 
\draw    (439.51,574.2) -- (434.74,578.98) ;

%Straight Lines [id:da8162892484444871] 
\draw    (421.42,575.22) -- (416.64,580) ;
%Straight Lines [id:da38541502051234966] 
\draw    (417.16,570.95) -- (412.38,575.73) ;
%Straight Lines [id:da07609731015708399] 
\draw    (416.64,580) -- (412.38,575.73) ;

%Straight Lines [id:da743429419604678] 
\draw    (431.49,556.62) -- (436.27,551.84) ;
%Straight Lines [id:da5738995095456974] 
\draw    (435.76,560.89) -- (440.54,556.11) ;
%Straight Lines [id:da8036696069251864] 
\draw    (436.27,551.84) -- (440.54,556.11) ;

%Straight Lines [id:da6708383790906158] 
\draw    (417.67,561.91) -- (413.4,557.64) ;
%Straight Lines [id:da7755086386570824] 
\draw    (422.44,557.13) -- (418.18,552.86) ;
%Straight Lines [id:da4096833395111229] 
\draw    (413.4,557.64) -- (418.18,552.86) ;


%Shape: Rectangle [id:dp2473460199455434] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (388.55,551.4) -- (392.82,555.67) -- (388.04,560.44) -- (383.77,556.18) -- cycle ;
%Straight Lines [id:da3732939398745716] 
\draw    (397.09,559.93) -- (401.36,564.2) ;
%Straight Lines [id:da2528565475426593] 
\draw    (392.31,564.71) -- (396.58,568.98) ;
%Straight Lines [id:da3478849639725422] 
\draw    (401.36,564.2) -- (396.58,568.98) ;

%Straight Lines [id:da14696045336533692] 
\draw    (383.26,565.22) -- (378.49,570) ;
%Straight Lines [id:da39650844328036616] 
\draw    (379,560.95) -- (374.22,565.73) ;
%Straight Lines [id:da8890198719344453] 
\draw    (378.49,570) -- (374.22,565.73) ;

%Straight Lines [id:da5540383441468154] 
\draw    (393.33,546.62) -- (398.11,541.84) ;
%Straight Lines [id:da10577189921529295] 
\draw    (397.6,550.89) -- (402.38,546.11) ;
%Straight Lines [id:da008319977741509832] 
\draw    (398.11,541.84) -- (402.38,546.11) ;

%Straight Lines [id:da9433322728087463] 
\draw    (379.51,551.91) -- (375.24,547.64) ;
%Straight Lines [id:da19052855992380646] 
\draw    (384.29,547.13) -- (380.02,542.86) ;
%Straight Lines [id:da8352732536973813] 
\draw    (375.24,547.64) -- (380.02,542.86) ;


%Shape: Rectangle [id:dp05642797122959564] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (348.55,559.56) -- (352.82,563.82) -- (348.04,568.6) -- (343.77,564.33) -- cycle ;
%Straight Lines [id:da2854993659987063] 
\draw    (357.09,568.09) -- (361.36,572.36) ;
%Straight Lines [id:da43267463956871155] 
\draw    (352.31,572.87) -- (356.58,577.14) ;
%Straight Lines [id:da9158687996098165] 
\draw    (361.36,572.36) -- (356.58,577.14) ;

%Straight Lines [id:da34338541702144687] 
\draw    (343.26,573.38) -- (338.49,578.16) ;
%Straight Lines [id:da45155765616096677] 
\draw    (339,569.11) -- (334.22,573.89) ;
%Straight Lines [id:da7683013679140351] 
\draw    (338.49,578.16) -- (334.22,573.89) ;

%Straight Lines [id:da44768503220820566] 
\draw    (353.33,554.78) -- (358.11,550) ;
%Straight Lines [id:da44490883723880215] 
\draw    (357.6,559.05) -- (362.38,554.27) ;
%Straight Lines [id:da7942295772563746] 
\draw    (358.11,550) -- (362.38,554.27) ;

%Straight Lines [id:da7036875598224582] 
\draw    (339.51,560.07) -- (335.24,555.8) ;
%Straight Lines [id:da7387123687193764] 
\draw    (344.29,555.29) -- (340.02,551.02) ;
%Straight Lines [id:da0007102302457154819] 
\draw    (335.24,555.8) -- (340.02,551.02) ;


%Shape: Rectangle [id:dp575552506868259] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (466.18,510.59) -- (470.44,514.86) -- (465.67,519.64) -- (461.4,515.37) -- cycle ;
%Straight Lines [id:da7864883536630034] 
\draw    (474.71,519.13) -- (478.98,523.4) ;
%Straight Lines [id:da09320831320830014] 
\draw    (469.93,523.91) -- (474.2,528.18) ;
%Straight Lines [id:da7994176083581771] 
\draw    (478.98,523.4) -- (474.2,528.18) ;

%Straight Lines [id:da8479842051360428] 
\draw    (460.89,524.42) -- (456.11,529.2) ;
%Straight Lines [id:da306549762529291] 
\draw    (456.62,520.15) -- (451.84,524.93) ;
%Straight Lines [id:da014411782545016627] 
\draw    (456.11,529.2) -- (451.84,524.93) ;

%Straight Lines [id:da6944645308341775] 
\draw    (470.95,505.82) -- (475.73,501.04) ;
%Straight Lines [id:da020611616786876952] 
\draw    (475.22,510.08) -- (480,505.31) ;
%Straight Lines [id:da6134497284493314] 
\draw    (475.73,501.04) -- (480,505.31) ;

%Straight Lines [id:da5431771948878954] 
\draw    (457.13,511.1) -- (452.86,506.84) ;
%Straight Lines [id:da38552851919685294] 
\draw    (461.91,506.33) -- (457.64,502.06) ;
%Straight Lines [id:da2848481316248098] 
\draw    (452.86,506.84) -- (457.64,502.06) ;


%Shape: Rectangle [id:dp043039774786713836] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (426.71,521.4) -- (430.98,525.67) -- (426.2,530.44) -- (421.93,526.18) -- cycle ;
%Straight Lines [id:da6827983892267644] 
\draw    (435.25,529.93) -- (439.51,534.2) ;
%Straight Lines [id:da5393298822367053] 
\draw    (430.47,534.71) -- (434.74,538.98) ;
%Straight Lines [id:da7685987203287014] 
\draw    (439.51,534.2) -- (434.74,538.98) ;

%Straight Lines [id:da6267377471678603] 
\draw    (421.42,535.22) -- (416.64,540) ;
%Straight Lines [id:da2073503696133101] 
\draw    (417.16,530.95) -- (412.38,535.73) ;
%Straight Lines [id:da8537430994196175] 
\draw    (416.64,540) -- (412.38,535.73) ;

%Straight Lines [id:da5036269987924222] 
\draw    (431.49,516.62) -- (436.27,511.84) ;
%Straight Lines [id:da0327282210367037] 
\draw    (435.76,520.89) -- (440.54,516.11) ;
%Straight Lines [id:da995481469851195] 
\draw    (436.27,511.84) -- (440.54,516.11) ;

%Straight Lines [id:da3911699053434917] 
\draw    (417.67,521.91) -- (413.4,517.64) ;
%Straight Lines [id:da8052063451821246] 
\draw    (422.44,517.13) -- (418.18,512.86) ;
%Straight Lines [id:da4149514748758871] 
\draw    (413.4,517.64) -- (418.18,512.86) ;


%Shape: Rectangle [id:dp3220008575403772] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (388.55,511.4) -- (392.82,515.67) -- (388.04,520.44) -- (383.77,516.18) -- cycle ;
%Straight Lines [id:da7102867083134181] 
\draw    (397.09,519.93) -- (401.36,524.2) ;
%Straight Lines [id:da07234885040427108] 
\draw    (392.31,524.71) -- (396.58,528.98) ;
%Straight Lines [id:da6046631008116872] 
\draw    (401.36,524.2) -- (396.58,528.98) ;

%Straight Lines [id:da23727475896664008] 
\draw    (383.26,525.22) -- (378.49,530) ;
%Straight Lines [id:da07971866777926051] 
\draw    (379,520.95) -- (374.22,525.73) ;
%Straight Lines [id:da9013984181966136] 
\draw    (378.49,530) -- (374.22,525.73) ;

%Straight Lines [id:da055744253095307505] 
\draw    (393.33,506.62) -- (398.11,501.84) ;
%Straight Lines [id:da831851343265194] 
\draw    (397.6,510.89) -- (402.38,506.11) ;
%Straight Lines [id:da45371235751529737] 
\draw    (398.11,501.84) -- (402.38,506.11) ;

%Straight Lines [id:da6158043527323683] 
\draw    (379.51,511.91) -- (375.24,507.64) ;
%Straight Lines [id:da8136645581171309] 
\draw    (384.29,507.13) -- (380.02,502.86) ;
%Straight Lines [id:da7582972981202402] 
\draw    (375.24,507.64) -- (380.02,502.86) ;


%Shape: Rectangle [id:dp43342010562454636] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (348.55,519.56) -- (352.82,523.82) -- (348.04,528.6) -- (343.77,524.33) -- cycle ;
%Straight Lines [id:da11827893957233693] 
\draw    (357.09,528.09) -- (361.36,532.36) ;
%Straight Lines [id:da030821323651614607] 
\draw    (352.31,532.87) -- (356.58,537.14) ;
%Straight Lines [id:da20302831297163393] 
\draw    (361.36,532.36) -- (356.58,537.14) ;

%Straight Lines [id:da14686993436669726] 
\draw    (343.26,533.38) -- (338.49,538.16) ;
%Straight Lines [id:da8197434422711674] 
\draw    (339,529.11) -- (334.22,533.89) ;
%Straight Lines [id:da2599914442446999] 
\draw    (338.49,538.16) -- (334.22,533.89) ;

%Straight Lines [id:da49295916912803817] 
\draw    (353.33,514.78) -- (358.11,510) ;
%Straight Lines [id:da5288998713147306] 
\draw    (357.6,519.05) -- (362.38,514.27) ;
%Straight Lines [id:da835572058756703] 
\draw    (358.11,510) -- (362.38,514.27) ;

%Straight Lines [id:da7220632952139238] 
\draw    (339.51,520.07) -- (335.24,515.8) ;
%Straight Lines [id:da610379417977531] 
\draw    (344.29,515.29) -- (340.02,511.02) ;
%Straight Lines [id:da9543713518793315] 
\draw    (335.24,515.8) -- (340.02,511.02) ;


%Shape: Rectangle [id:dp36286052857908413] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (466.18,470.59) -- (470.44,474.86) -- (465.67,479.64) -- (461.4,475.37) -- cycle ;
%Straight Lines [id:da4245118201886088] 
\draw    (474.71,479.13) -- (478.98,483.4) ;
%Straight Lines [id:da5841151379023877] 
\draw    (469.93,483.91) -- (474.2,488.18) ;
%Straight Lines [id:da4098284918230184] 
\draw    (478.98,483.4) -- (474.2,488.18) ;

%Straight Lines [id:da8880888465263048] 
\draw    (460.89,484.42) -- (456.11,489.2) ;
%Straight Lines [id:da13925002607479575] 
\draw    (456.62,480.15) -- (451.84,484.93) ;
%Straight Lines [id:da574572939208857] 
\draw    (456.11,489.2) -- (451.84,484.93) ;

%Straight Lines [id:da9819889696117998] 
\draw    (470.95,465.82) -- (475.73,461.04) ;
%Straight Lines [id:da5526509844549624] 
\draw    (475.22,470.08) -- (480,465.31) ;
%Straight Lines [id:da17437177586122377] 
\draw    (475.73,461.04) -- (480,465.31) ;

%Straight Lines [id:da4432581263896548] 
\draw    (457.13,471.1) -- (452.86,466.84) ;
%Straight Lines [id:da2420830324236667] 
\draw    (461.91,466.33) -- (457.64,462.06) ;
%Straight Lines [id:da6314579479536009] 
\draw    (452.86,466.84) -- (457.64,462.06) ;


%Shape: Rectangle [id:dp6014316002113712] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (426.71,481.4) -- (430.98,485.67) -- (426.2,490.44) -- (421.93,486.18) -- cycle ;
%Straight Lines [id:da5220428354710537] 
\draw    (435.25,489.93) -- (439.51,494.2) ;
%Straight Lines [id:da35195629066459777] 
\draw    (430.47,494.71) -- (434.74,498.98) ;
%Straight Lines [id:da5354102880117274] 
\draw    (439.51,494.2) -- (434.74,498.98) ;

%Straight Lines [id:da36489096422535827] 
\draw    (421.42,495.22) -- (416.64,500) ;
%Straight Lines [id:da44937913446277444] 
\draw    (417.16,490.95) -- (412.38,495.73) ;
%Straight Lines [id:da8440324634716956] 
\draw    (416.64,500) -- (412.38,495.73) ;

%Straight Lines [id:da1806194488909434] 
\draw    (431.49,476.62) -- (436.27,471.84) ;
%Straight Lines [id:da2847040385558197] 
\draw    (435.76,480.89) -- (440.54,476.11) ;
%Straight Lines [id:da9044987517777298] 
\draw    (436.27,471.84) -- (440.54,476.11) ;

%Straight Lines [id:da6435838598859365] 
\draw    (417.67,481.91) -- (413.4,477.64) ;
%Straight Lines [id:da23073306242540026] 
\draw    (422.44,477.13) -- (418.18,472.86) ;
%Straight Lines [id:da8774324547453627] 
\draw    (413.4,477.64) -- (418.18,472.86) ;


%Shape: Rectangle [id:dp4626491997411488] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (388.55,471.4) -- (392.82,475.67) -- (388.04,480.44) -- (383.77,476.18) -- cycle ;
%Straight Lines [id:da915763550978644] 
\draw    (397.09,479.93) -- (401.36,484.2) ;
%Straight Lines [id:da39106272093742633] 
\draw    (392.31,484.71) -- (396.58,488.98) ;
%Straight Lines [id:da9385999166727202] 
\draw    (401.36,484.2) -- (396.58,488.98) ;

%Straight Lines [id:da4003930183432034] 
\draw    (383.26,485.22) -- (378.49,490) ;
%Straight Lines [id:da5268175290910726] 
\draw    (379,480.95) -- (374.22,485.73) ;
%Straight Lines [id:da0806632019769764] 
\draw    (378.49,490) -- (374.22,485.73) ;

%Straight Lines [id:da77650731911473] 
\draw    (393.33,466.62) -- (398.11,461.84) ;
%Straight Lines [id:da2391330630390427] 
\draw    (397.6,470.89) -- (402.38,466.11) ;
%Straight Lines [id:da9742396503570786] 
\draw    (398.11,461.84) -- (402.38,466.11) ;

%Straight Lines [id:da8292969189183447] 
\draw    (379.51,471.91) -- (375.24,467.64) ;
%Straight Lines [id:da23247569537489665] 
\draw    (384.29,467.13) -- (380.02,462.86) ;
%Straight Lines [id:da11563668759354495] 
\draw    (375.24,467.64) -- (380.02,462.86) ;


%Shape: Rectangle [id:dp13583097203847927] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (348.55,479.56) -- (352.82,483.82) -- (348.04,488.6) -- (343.77,484.33) -- cycle ;
%Straight Lines [id:da29841137559960174] 
\draw    (357.09,488.09) -- (361.36,492.36) ;
%Straight Lines [id:da06270650316020498] 
\draw    (352.31,492.87) -- (356.58,497.14) ;
%Straight Lines [id:da8230158707307872] 
\draw    (361.36,492.36) -- (356.58,497.14) ;

%Straight Lines [id:da7964024196002853] 
\draw    (343.26,493.38) -- (338.49,498.16) ;
%Straight Lines [id:da5483756689356198] 
\draw    (339,489.11) -- (334.22,493.89) ;
%Straight Lines [id:da14529875521602953] 
\draw    (338.49,498.16) -- (334.22,493.89) ;

%Straight Lines [id:da39348934950382775] 
\draw    (353.33,474.78) -- (358.11,470) ;
%Straight Lines [id:da6680474837104968] 
\draw    (357.6,479.05) -- (362.38,474.27) ;
%Straight Lines [id:da2444956859987527] 
\draw    (358.11,470) -- (362.38,474.27) ;

%Straight Lines [id:da3257892201843742] 
\draw    (339.51,480.07) -- (335.24,475.8) ;
%Straight Lines [id:da46906621324698816] 
\draw    (344.29,475.29) -- (340.02,471.02) ;
%Straight Lines [id:da08315506061373257] 
\draw    (335.24,475.8) -- (340.02,471.02) ;


%Shape: Rectangle [id:dp8368362937534125] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (466.18,409.56) -- (470.44,413.82) -- (465.67,418.6) -- (461.4,414.33) -- cycle ;
%Straight Lines [id:da049871344416367425] 
\draw    (474.71,418.09) -- (478.98,422.36) ;
%Straight Lines [id:da6921121451697296] 
\draw    (469.93,422.87) -- (474.2,427.14) ;
%Straight Lines [id:da4933201713360652] 
\draw    (478.98,422.36) -- (474.2,427.14) ;

%Straight Lines [id:da3767336365162972] 
\draw    (460.89,423.38) -- (456.11,428.16) ;
%Straight Lines [id:da5290846749867788] 
\draw    (456.62,419.11) -- (451.84,423.89) ;
%Straight Lines [id:da22464903058267505] 
\draw    (456.11,428.16) -- (451.84,423.89) ;

%Straight Lines [id:da3714506190155431] 
\draw    (470.95,404.78) -- (475.73,400) ;
%Straight Lines [id:da6470252660004364] 
\draw    (475.22,409.05) -- (480,404.27) ;
%Straight Lines [id:da16253623125701755] 
\draw    (475.73,400) -- (480,404.27) ;

%Straight Lines [id:da04731313648633817] 
\draw    (457.13,410.07) -- (452.86,405.8) ;
%Straight Lines [id:da37137380166102096] 
\draw    (461.91,405.29) -- (457.64,401.02) ;
%Straight Lines [id:da7234873039788939] 
\draw    (452.86,405.8) -- (457.64,401.02) ;


%Shape: Rectangle [id:dp04984244037695662] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (426.71,420.36) -- (430.98,424.63) -- (426.2,429.41) -- (421.93,425.14) -- cycle ;
%Straight Lines [id:da061464913007472255] 
\draw    (435.25,428.9) -- (439.51,433.16) ;
%Straight Lines [id:da7595488490138421] 
\draw    (430.47,433.67) -- (434.74,437.94) ;
%Straight Lines [id:da6278651849298187] 
\draw    (439.51,433.16) -- (434.74,437.94) ;

%Straight Lines [id:da5261251337485475] 
\draw    (421.42,434.18) -- (416.64,438.96) ;
%Straight Lines [id:da8720054350359541] 
\draw    (417.16,429.92) -- (412.38,434.69) ;
%Straight Lines [id:da8344314922949646] 
\draw    (416.64,438.96) -- (412.38,434.69) ;

%Straight Lines [id:da05103650961672879] 
\draw    (431.49,415.58) -- (436.27,410.8) ;
%Straight Lines [id:da5816813524249322] 
\draw    (435.76,419.85) -- (440.54,415.07) ;
%Straight Lines [id:da8096101027094547] 
\draw    (436.27,410.8) -- (440.54,415.07) ;

%Straight Lines [id:da9293831286114974] 
\draw    (417.67,420.87) -- (413.4,416.6) ;
%Straight Lines [id:da5236544387699926] 
\draw    (422.44,416.09) -- (418.18,411.82) ;
%Straight Lines [id:da8450861304815284] 
\draw    (413.4,416.6) -- (418.18,411.82) ;


%Shape: Rectangle [id:dp07217282074673181] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (388.55,410.36) -- (392.82,414.63) -- (388.04,419.41) -- (383.77,415.14) -- cycle ;
%Straight Lines [id:da41355634260091867] 
\draw    (397.09,418.9) -- (401.36,423.16) ;
%Straight Lines [id:da5397587247978429] 
\draw    (392.31,423.67) -- (396.58,427.94) ;
%Straight Lines [id:da6609079750871376] 
\draw    (401.36,423.16) -- (396.58,427.94) ;

%Straight Lines [id:da11548015637429299] 
\draw    (383.26,424.18) -- (378.49,428.96) ;
%Straight Lines [id:da47493682434464135] 
\draw    (379,419.92) -- (374.22,424.69) ;
%Straight Lines [id:da5394858275224458] 
\draw    (378.49,428.96) -- (374.22,424.69) ;

%Straight Lines [id:da24926398860565868] 
\draw    (393.33,405.58) -- (398.11,400.8) ;
%Straight Lines [id:da08241924868614336] 
\draw    (397.6,409.85) -- (402.38,405.07) ;
%Straight Lines [id:da648912366697921] 
\draw    (398.11,400.8) -- (402.38,405.07) ;

%Straight Lines [id:da9997009498720385] 
\draw    (379.51,410.87) -- (375.24,406.6) ;
%Straight Lines [id:da39445522390605636] 
\draw    (384.29,406.09) -- (380.02,401.82) ;
%Straight Lines [id:da030640678553821243] 
\draw    (375.24,406.6) -- (380.02,401.82) ;


%Shape: Rectangle [id:dp9325907944799122] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (348.55,418.52) -- (352.82,422.79) -- (348.04,427.56) -- (343.77,423.3) -- cycle ;
%Straight Lines [id:da6737989416339513] 
\draw    (357.09,427.05) -- (361.36,431.32) ;
%Straight Lines [id:da23912725567168258] 
\draw    (352.31,431.83) -- (356.58,436.1) ;
%Straight Lines [id:da822615464861765] 
\draw    (361.36,431.32) -- (356.58,436.1) ;

%Straight Lines [id:da8418871207326754] 
\draw    (343.26,432.34) -- (338.49,437.12) ;
%Straight Lines [id:da7197215990037478] 
\draw    (339,428.07) -- (334.22,432.85) ;
%Straight Lines [id:da7877940104156501] 
\draw    (338.49,437.12) -- (334.22,432.85) ;

%Straight Lines [id:da4998423830606288] 
\draw    (353.33,413.74) -- (358.11,408.96) ;
%Straight Lines [id:da8785722831386813] 
\draw    (357.6,418.01) -- (362.38,413.23) ;
%Straight Lines [id:da3223670549980119] 
\draw    (358.11,408.96) -- (362.38,413.23) ;

%Straight Lines [id:da9948080828427718] 
\draw    (339.51,419.03) -- (335.24,414.76) ;
%Straight Lines [id:da06402448066293809] 
\draw    (344.29,414.25) -- (340.02,409.98) ;
%Straight Lines [id:da10396665142591299] 
\draw    (335.24,414.76) -- (340.02,409.98) ;


%Shape: Rectangle [id:dp6294003869181815] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (466.18,369.56) -- (470.44,373.82) -- (465.67,378.6) -- (461.4,374.33) -- cycle ;
%Straight Lines [id:da6167086018683638] 
\draw    (474.71,378.09) -- (478.98,382.36) ;
%Straight Lines [id:da4234830265201994] 
\draw    (469.93,382.87) -- (474.2,387.14) ;
%Straight Lines [id:da9789660557492059] 
\draw    (478.98,382.36) -- (474.2,387.14) ;

%Straight Lines [id:da9564144266092943] 
\draw    (460.89,383.38) -- (456.11,388.16) ;
%Straight Lines [id:da7258124676766471] 
\draw    (456.62,379.11) -- (451.84,383.89) ;
%Straight Lines [id:da4927803221717708] 
\draw    (456.11,388.16) -- (451.84,383.89) ;

%Straight Lines [id:da1417603098167809] 
\draw    (470.95,364.78) -- (475.73,360) ;
%Straight Lines [id:da203721429770914] 
\draw    (475.22,369.05) -- (480,364.27) ;
%Straight Lines [id:da6756546470767839] 
\draw    (475.73,360) -- (480,364.27) ;

%Straight Lines [id:da019943455732751803] 
\draw    (457.13,370.07) -- (452.86,365.8) ;
%Straight Lines [id:da43315763339999036] 
\draw    (461.91,365.29) -- (457.64,361.02) ;
%Straight Lines [id:da5588543590319922] 
\draw    (452.86,365.8) -- (457.64,361.02) ;


%Shape: Rectangle [id:dp07634255211905583] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (426.71,380.36) -- (430.98,384.63) -- (426.2,389.41) -- (421.93,385.14) -- cycle ;
%Straight Lines [id:da010247842200110768] 
\draw    (435.25,388.9) -- (439.51,393.16) ;
%Straight Lines [id:da13182141977246253] 
\draw    (430.47,393.67) -- (434.74,397.94) ;
%Straight Lines [id:da23491413846529308] 
\draw    (439.51,393.16) -- (434.74,397.94) ;

%Straight Lines [id:da4781013236318654] 
\draw    (421.42,394.18) -- (416.64,398.96) ;
%Straight Lines [id:da19097912550620677] 
\draw    (417.16,389.92) -- (412.38,394.69) ;
%Straight Lines [id:da2520807242154989] 
\draw    (416.64,398.96) -- (412.38,394.69) ;

%Straight Lines [id:da45719130412883024] 
\draw    (431.49,375.58) -- (436.27,370.8) ;
%Straight Lines [id:da7089418831339576] 
\draw    (435.76,379.85) -- (440.54,375.07) ;
%Straight Lines [id:da8909615616194477] 
\draw    (436.27,370.8) -- (440.54,375.07) ;

%Straight Lines [id:da11430683707675393] 
\draw    (417.67,380.87) -- (413.4,376.6) ;
%Straight Lines [id:da8247729945357135] 
\draw    (422.44,376.09) -- (418.18,371.82) ;
%Straight Lines [id:da4595073949490375] 
\draw    (413.4,376.6) -- (418.18,371.82) ;


%Shape: Rectangle [id:dp2569372770304498] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (388.55,370.36) -- (392.82,374.63) -- (388.04,379.41) -- (383.77,375.14) -- cycle ;
%Straight Lines [id:da23436672555045768] 
\draw    (397.09,378.9) -- (401.36,383.16) ;
%Straight Lines [id:da503374501588887] 
\draw    (392.31,383.67) -- (396.58,387.94) ;
%Straight Lines [id:da675164027837337] 
\draw    (401.36,383.16) -- (396.58,387.94) ;

%Straight Lines [id:da47832606887407014] 
\draw    (383.26,384.18) -- (378.49,388.96) ;
%Straight Lines [id:da023817258606096292] 
\draw    (379,379.92) -- (374.22,384.69) ;
%Straight Lines [id:da6540756758354288] 
\draw    (378.49,388.96) -- (374.22,384.69) ;

%Straight Lines [id:da6342588348290817] 
\draw    (393.33,365.58) -- (398.11,360.8) ;
%Straight Lines [id:da19206842745774677] 
\draw    (397.6,369.85) -- (402.38,365.07) ;
%Straight Lines [id:da2936608034935144] 
\draw    (398.11,360.8) -- (402.38,365.07) ;

%Straight Lines [id:da6742362229765555] 
\draw    (379.51,370.87) -- (375.24,366.6) ;
%Straight Lines [id:da9865423055769097] 
\draw    (384.29,366.09) -- (380.02,361.82) ;
%Straight Lines [id:da9469872309631765] 
\draw    (375.24,366.6) -- (380.02,361.82) ;


%Shape: Rectangle [id:dp13357628910046437] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (348.55,378.52) -- (352.82,382.79) -- (348.04,387.56) -- (343.77,383.3) -- cycle ;
%Straight Lines [id:da31066573546249143] 
\draw    (357.09,387.05) -- (361.36,391.32) ;
%Straight Lines [id:da8168468504969677] 
\draw    (352.31,391.83) -- (356.58,396.1) ;
%Straight Lines [id:da5532265959509256] 
\draw    (361.36,391.32) -- (356.58,396.1) ;

%Straight Lines [id:da14538501222376132] 
\draw    (343.26,392.34) -- (338.49,397.12) ;
%Straight Lines [id:da9607000646449676] 
\draw    (339,388.07) -- (334.22,392.85) ;
%Straight Lines [id:da6856943971358582] 
\draw    (338.49,397.12) -- (334.22,392.85) ;

%Straight Lines [id:da7792477600481954] 
\draw    (353.33,373.74) -- (358.11,368.96) ;
%Straight Lines [id:da09900062168700163] 
\draw    (357.6,378.01) -- (362.38,373.23) ;
%Straight Lines [id:da30785320295916985] 
\draw    (358.11,368.96) -- (362.38,373.23) ;

%Straight Lines [id:da28155013864429534] 
\draw    (339.51,379.03) -- (335.24,374.76) ;
%Straight Lines [id:da5971132911361775] 
\draw    (344.29,374.25) -- (340.02,369.98) ;
%Straight Lines [id:da06443119895910587] 
\draw    (335.24,374.76) -- (340.02,369.98) ;


%Shape: Rectangle [id:dp20381372097192818] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (710,380) -- (720,380) -- (720,390) -- (710,390) -- cycle ;
%Straight Lines [id:da741851906909652] 
\draw    (745.52,446.73) -- (745.52,453.64) ;
%Straight Lines [id:da7514945291524838] 
\draw    (738.61,446.73) -- (738.61,453.64) ;
%Straight Lines [id:da1699952780947599] 
\draw    (745.52,453.64) -- (738.61,453.64) ;

%Shape: Rectangle [id:dp8209618787327663] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (730,410) -- (740,410) -- (740,420) -- (730,420) -- cycle ;
%Shape: Rectangle [id:dp6769725774336446] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (730,380) -- (740,380) -- (740,390) -- (730,390) -- cycle ;
%Shape: Rectangle [id:dp8057416040330998] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (710,410) -- (720,410) -- (720,420) -- (710,420) -- cycle ;
%Straight Lines [id:da37390987126785835] 
\draw    (734.14,446.73) -- (734.14,453.64) ;
%Straight Lines [id:da36322997548861413] 
\draw    (727.23,446.73) -- (727.23,453.64) ;
%Straight Lines [id:da41529771512474256] 
\draw    (734.14,453.64) -- (727.23,453.64) ;

%Straight Lines [id:da10541674967170445] 
\draw    (722.76,446.73) -- (722.76,453.64) ;
%Straight Lines [id:da9478715279051715] 
\draw    (715.85,446.73) -- (715.85,453.64) ;
%Straight Lines [id:da6806721581454902] 
\draw    (722.76,453.64) -- (715.85,453.64) ;

%Straight Lines [id:da6049214172051943] 
\draw    (711.38,446.73) -- (711.38,453.64) ;
%Straight Lines [id:da6519042650401486] 
\draw    (704.47,446.73) -- (704.47,453.64) ;
%Straight Lines [id:da621399597623364] 
\draw    (711.38,453.64) -- (704.47,453.64) ;

%Straight Lines [id:da6666463556116884] 
\draw    (704.47,354.09) -- (704.47,347.18) ;
%Straight Lines [id:da14880483166870495] 
\draw    (711.38,354.09) -- (711.38,347.18) ;
%Straight Lines [id:da5340330952598101] 
\draw    (704.47,347.18) -- (711.38,347.18) ;

%Straight Lines [id:da20569149892331406] 
\draw    (715.85,354.09) -- (715.85,347.18) ;
%Straight Lines [id:da09111971265718488] 
\draw    (722.76,354.09) -- (722.76,347.18) ;
%Straight Lines [id:da103851538786498] 
\draw    (715.85,347.18) -- (722.76,347.18) ;

%Straight Lines [id:da5347850135939985] 
\draw    (727.23,354.09) -- (727.23,347.18) ;
%Straight Lines [id:da07444754922485886] 
\draw    (734.14,354.09) -- (734.14,347.18) ;
%Straight Lines [id:da8244364117966425] 
\draw    (727.23,347.18) -- (734.14,347.18) ;

%Straight Lines [id:da4840428315204892] 
\draw    (738.61,354.09) -- (738.61,347.18) ;
%Straight Lines [id:da954400287852801] 
\draw    (745.52,354.09) -- (745.52,347.18) ;
%Straight Lines [id:da0328209170779622] 
\draw    (738.61,347.18) -- (745.52,347.18) ;

%Straight Lines [id:da8421912585759215] 
\draw    (521.55,355.82) -- (521.55,348.91) ;
%Straight Lines [id:da28835481319405376] 
\draw    (528.46,355.82) -- (528.46,348.91) ;
%Straight Lines [id:da016422173000796292] 
\draw    (521.55,348.91) -- (528.46,348.91) ;

%Straight Lines [id:da1192587121926959] 
\draw    (531.55,355.82) -- (531.55,348.91) ;
%Straight Lines [id:da5527344163589745] 
\draw    (538.46,355.82) -- (538.46,348.91) ;
%Straight Lines [id:da747464359008807] 
\draw    (531.55,348.91) -- (538.46,348.91) ;

%Straight Lines [id:da10789942055380541] 
\draw    (541.55,355.82) -- (541.55,348.91) ;
%Straight Lines [id:da6704851957552823] 
\draw    (548.46,355.82) -- (548.46,348.91) ;
%Straight Lines [id:da264024905670616] 
\draw    (541.55,348.91) -- (548.46,348.91) ;

%Straight Lines [id:da6875637165257481] 
\draw    (551.55,355.82) -- (551.55,348.91) ;
%Straight Lines [id:da13162072945738457] 
\draw    (558.46,355.82) -- (558.46,348.91) ;
%Straight Lines [id:da9468992632373662] 
\draw    (551.55,348.91) -- (558.46,348.91) ;


%Straight Lines [id:da48794662697753266] 
\draw    (558.46,446) -- (558.46,452.91) ;
%Straight Lines [id:da4799407369973101] 
\draw    (551.55,446) -- (551.55,452.91) ;
%Straight Lines [id:da9780253340992835] 
\draw    (558.46,452.91) -- (551.55,452.91) ;

%Straight Lines [id:da1634233105989653] 
\draw    (548.46,446) -- (548.46,452.91) ;
%Straight Lines [id:da9770675655191438] 
\draw    (541.55,446) -- (541.55,452.91) ;
%Straight Lines [id:da9120061185341339] 
\draw    (548.46,452.91) -- (541.55,452.91) ;

%Straight Lines [id:da12635157253729523] 
\draw    (538.46,446) -- (538.46,452.91) ;
%Straight Lines [id:da5070098502631059] 
\draw    (531.55,446) -- (531.55,452.91) ;
%Straight Lines [id:da5693697845072122] 
\draw    (538.46,452.91) -- (531.55,452.91) ;

%Straight Lines [id:da5549336500586398] 
\draw    (528.46,446) -- (528.46,452.91) ;
%Straight Lines [id:da8330043967659899] 
\draw    (521.55,446) -- (521.55,452.91) ;
%Straight Lines [id:da0669393649704505] 
\draw    (528.46,452.91) -- (521.55,452.91) ;


%Shape: Rectangle [id:dp3968900718828985] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (520,380) -- (530,380) -- (530,390) -- (520,390) -- cycle ;
%Shape: Rectangle [id:dp6595215672164347] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (550,410) -- (560,410) -- (560,420) -- (550,420) -- cycle ;
%Shape: Rectangle [id:dp036211688988668334] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (550,380) -- (560,380) -- (560,390) -- (550,390) -- cycle ;
%Shape: Rectangle [id:dp5341363585939306] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (520,410) -- (530,410) -- (530,420) -- (520,420) -- cycle ;
%Straight Lines [id:da2757749890155474] 
\draw    (505,416.91) -- (498.09,416.91) ;
%Straight Lines [id:da23071090623051538] 
\draw    (498.09,416.91) -- (498.09,396.91) ;
%Straight Lines [id:da17691078446678077] 
\draw    (505,390) -- (498.09,390) ;
%Straight Lines [id:da21132377311724648] 
\draw    (498.09,396.91) -- (498.09,390) ;
%Straight Lines [id:da24397171617460234] 
\draw    (505,386.91) -- (498.09,386.91) ;
%Straight Lines [id:da8948429453032455] 
\draw    (505,380) -- (498.09,380) ;
%Straight Lines [id:da738152553947919] 
\draw    (498.09,386.91) -- (498.09,380) ;


%Straight Lines [id:da669547488240996] 
\draw    (580,381.55) -- (586.91,381.55) ;
%Straight Lines [id:da9330606879042453] 
\draw    (586.91,381.55) -- (586.91,401.55) ;
%Straight Lines [id:da714782638438592] 
\draw    (580,408.46) -- (586.91,408.46) ;
%Straight Lines [id:da9266822940356341] 
\draw    (586.91,401.55) -- (586.91,408.46) ;
%Straight Lines [id:da3793465518686019] 
\draw    (580,411.55) -- (586.91,411.55) ;
%Straight Lines [id:da5216368480177667] 
\draw    (580,418.46) -- (586.91,418.46) ;
%Straight Lines [id:da6157996535094329] 
\draw    (586.91,411.55) -- (586.91,418.46) ;


%Straight Lines [id:da7301067916031528] 
\draw    (759.82,381.55) -- (766.73,381.55) ;
%Straight Lines [id:da7630455079158031] 
\draw    (766.73,381.55) -- (766.73,401.55) ;
%Straight Lines [id:da39839355916895336] 
\draw    (759.82,408.46) -- (766.73,408.46) ;
%Straight Lines [id:da22355994502520737] 
\draw    (766.73,401.55) -- (766.73,408.46) ;
%Straight Lines [id:da024542486316606937] 
\draw    (759.82,411.55) -- (766.73,411.55) ;
%Straight Lines [id:da29444007523379234] 
\draw    (759.82,418.46) -- (766.73,418.46) ;
%Straight Lines [id:da5699724511095421] 
\draw    (766.73,411.55) -- (766.73,418.46) ;


%Straight Lines [id:da31157775132293475] 
\draw    (693.62,418.46) -- (686.71,418.46) ;
%Straight Lines [id:da32434120771468133] 
\draw    (686.71,418.46) -- (686.71,398.46) ;
%Straight Lines [id:da12254427241881649] 
\draw    (693.62,391.55) -- (686.71,391.55) ;
%Straight Lines [id:da03952532130971931] 
\draw    (686.71,398.46) -- (686.71,391.55) ;
%Straight Lines [id:da6978687039968169] 
\draw    (693.62,388.46) -- (686.71,388.46) ;
%Straight Lines [id:da9067554692600573] 
\draw    (693.62,381.55) -- (686.71,381.55) ;
%Straight Lines [id:da23222959303092416] 
\draw    (686.71,388.46) -- (686.71,381.55) ;


%Shape: Ellipse [id:dp8850376025153099] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (487.02,155.6) .. controls (487.02,153.83) and (488.52,152.4) .. (490.37,152.4) .. controls (492.22,152.4) and (493.72,153.83) .. (493.72,155.6) .. controls (493.72,157.37) and (492.22,158.8) .. (490.37,158.8) .. controls (488.52,158.8) and (487.02,157.37) .. (487.02,155.6) -- cycle ;
%Curve Lines [id:da6816911464445174] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (686.92,160) .. controls (517.09,170.32) and (502.54,164.07) .. (494.45,158.31) ;
\draw [shift={(490.37,155.6)}, rotate = 27.45] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.07,-7.72) -- (0,0) -- (16.07,7.72) -- (10.67,0) -- cycle    ;
%Shape: Arc [id:dp04565513818523359] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (317.5,180) .. controls (317.5,180) and (317.5,180) .. (317.5,180) .. controls (317.5,189.66) and (309.66,197.5) .. (300,197.5) -- (300,180) -- cycle ; \draw   (317.5,180) .. controls (317.5,180) and (317.5,180) .. (317.5,180) .. controls (317.5,189.66) and (309.66,197.5) .. (300,197.5) ;
%Straight Lines [id:da6349292343440772] 
\draw    (300,197.5) -- (300,180) ;
%Shape: Arc [id:dp5254150185717098] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (317.5,180) .. controls (317.5,189.66) and (325.34,197.5) .. (335,197.5) -- (335,180) -- cycle ; \draw   (317.5,180) .. controls (317.5,189.66) and (325.34,197.5) .. (335,197.5) ;
%Straight Lines [id:da41712858475519066] 
\draw    (335,197.5) -- (335,180) ;

%Shape: Arc [id:dp29057448969039623] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (815,180) .. controls (815,180) and (815,180) .. (815,180) .. controls (815,189.66) and (807.16,197.5) .. (797.5,197.5) -- (797.5,180) -- cycle ; \draw   (815,180) .. controls (815,180) and (815,180) .. (815,180) .. controls (815,189.66) and (807.16,197.5) .. (797.5,197.5) ;
%Straight Lines [id:da33526447987631014] 
\draw    (797.5,197.5) -- (797.5,180) ;
%Shape: Arc [id:dp3721914970997884] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (815,180) .. controls (815,189.66) and (822.84,197.5) .. (832.5,197.5) -- (832.5,180) -- cycle ; \draw   (815,180) .. controls (815,189.66) and (822.84,197.5) .. (832.5,197.5) ;
%Straight Lines [id:da7347771441372549] 
\draw    (832.5,197.5) -- (832.5,180) ;

%Shape: Arc [id:dp46533678673712053] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (567.5,180) .. controls (567.5,180) and (567.5,180) .. (567.5,180) .. controls (567.5,189.66) and (559.66,197.5) .. (550,197.5) -- (550,180) -- cycle ; \draw   (567.5,180) .. controls (567.5,180) and (567.5,180) .. (567.5,180) .. controls (567.5,189.66) and (559.66,197.5) .. (550,197.5) ;
%Straight Lines [id:da8100992751676206] 
\draw    (550,197.5) -- (550,180) ;
%Shape: Arc [id:dp7025160562986976] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (567.5,180) .. controls (567.5,189.66) and (575.34,197.5) .. (585,197.5) -- (585,180) -- cycle ; \draw   (567.5,180) .. controls (567.5,189.66) and (575.34,197.5) .. (585,197.5) ;
%Straight Lines [id:da14223679104403697] 
\draw    (585,197.5) -- (585,180) ;

%Shape: Arc [id:dp09576017315522323] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (372.5,180) .. controls (372.5,180) and (372.5,180) .. (372.5,180) .. controls (372.5,189.66) and (364.66,197.5) .. (355,197.5) -- (355,180) -- cycle ; \draw   (372.5,180) .. controls (372.5,180) and (372.5,180) .. (372.5,180) .. controls (372.5,189.66) and (364.66,197.5) .. (355,197.5) ;
%Straight Lines [id:da6322715623083041] 
\draw    (355,197.5) -- (355,180) ;
%Shape: Arc [id:dp07907463179333196] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (372.5,180) .. controls (372.5,189.66) and (380.34,197.5) .. (390,197.5) -- (390,180) -- cycle ; \draw   (372.5,180) .. controls (372.5,189.66) and (380.34,197.5) .. (390,197.5) ;
%Straight Lines [id:da7312038586296764] 
\draw    (390,197.5) -- (390,180) ;

%Shape: Rectangle [id:dp7867868678147087] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (900,150) -- (1000,150) -- (1000,200) -- (900,200) -- cycle ;
%Shape: Rectangle [id:dp1836878274521192] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (723.75,262.5) -- (756.25,262.5) -- (756.25,272.5) -- (723.75,272.5) -- cycle ;
%Straight Lines [id:da5975321289805849] 
\draw    (726.25,260) -- (726.25,253.09) ;
%Straight Lines [id:da012855288221858663] 
\draw    (726.25,253.09) -- (746.25,253.09) ;
%Straight Lines [id:da5744651796825042] 
\draw    (753.16,260) -- (753.16,253.09) ;
%Straight Lines [id:da5393912991813785] 
\draw    (746.25,253.09) -- (753.16,253.09) ;

%Straight Lines [id:da5410197043346515] 
\draw    (766.25,260.59) -- (773.16,260.59) ;
%Straight Lines [id:da7693222322254067] 
\draw    (766.25,267.5) -- (773.16,267.5) ;
%Straight Lines [id:da43862478492921075] 
\draw    (773.16,260.59) -- (773.16,267.5) ;

%Straight Lines [id:da23038006576755676] 
\draw    (766.25,270.59) -- (773.16,270.59) ;
%Straight Lines [id:da46666582482844077] 
\draw    (766.25,277.5) -- (773.16,277.5) ;
%Straight Lines [id:da29622399271703614] 
\draw    (773.16,270.59) -- (773.16,277.5) ;


%Straight Lines [id:da0637436271037396] 
\draw    (713.75,276.91) -- (706.84,276.91) ;
%Straight Lines [id:da6041374794425247] 
\draw    (713.75,270) -- (706.84,270) ;
%Straight Lines [id:da3567173601388084] 
\draw    (706.84,276.91) -- (706.84,270) ;

%Straight Lines [id:da8251465992456444] 
\draw    (713.75,266.91) -- (706.84,266.91) ;
%Straight Lines [id:da6037342536350904] 
\draw    (713.75,260) -- (706.84,260) ;
%Straight Lines [id:da13139702216869553] 
\draw    (706.84,266.91) -- (706.84,260) ;



%Straight Lines [id:da44124721122861355] 
\draw    (855.59,260) -- (855.59,253.09) ;
%Straight Lines [id:da24174396291629752] 
\draw    (862.5,260) -- (862.5,253.09) ;
%Straight Lines [id:da4514057889643094] 
\draw    (855.59,253.09) -- (862.5,253.09) ;

%Straight Lines [id:da14705648971467122] 
\draw    (865.59,260) -- (865.59,253.09) ;
%Straight Lines [id:da17324097362892232] 
\draw    (872.5,260) -- (872.5,253.09) ;
%Straight Lines [id:da2915975013901295] 
\draw    (865.59,253.09) -- (872.5,253.09) ;

%Shape: Rectangle [id:dp4565565946150849] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (845,253.24) -- (851.04,253.24) -- (851.04,260) -- (845,260) -- cycle ;
%Shape: Rectangle [id:dp9964607143914163] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (568.75,265) -- (601.25,265) -- (601.25,275) -- (568.75,275) -- cycle ;
%Straight Lines [id:da7391036435969491] 
\draw    (571.25,262.5) -- (571.25,255.59) ;
%Straight Lines [id:da04257563618917071] 
\draw    (571.25,255.59) -- (591.25,255.59) ;
%Straight Lines [id:da46743872642334217] 
\draw    (598.16,262.5) -- (598.16,255.59) ;
%Straight Lines [id:da10784767771493264] 
\draw    (591.25,255.59) -- (598.16,255.59) ;

%Straight Lines [id:da5325222032259282] 
\draw    (611.25,263.09) -- (618.16,263.09) ;
%Straight Lines [id:da6886785626740155] 
\draw    (611.25,270) -- (618.16,270) ;
%Straight Lines [id:da13977091555583332] 
\draw    (618.16,263.09) -- (618.16,270) ;

%Straight Lines [id:da5477490601603492] 
\draw    (611.25,273.09) -- (618.16,273.09) ;
%Straight Lines [id:da33122215609645156] 
\draw    (611.25,280) -- (618.16,280) ;
%Straight Lines [id:da665435607814327] 
\draw    (618.16,273.09) -- (618.16,280) ;


%Straight Lines [id:da4160194662445619] 
\draw    (558.75,279.41) -- (551.84,279.41) ;
%Straight Lines [id:da24598034266950275] 
\draw    (558.75,272.5) -- (551.84,272.5) ;
%Straight Lines [id:da09222689086007319] 
\draw    (551.84,279.41) -- (551.84,272.5) ;

%Straight Lines [id:da6960917464208896] 
\draw    (558.75,269.41) -- (551.84,269.41) ;
%Straight Lines [id:da529967197883013] 
\draw    (558.75,262.5) -- (551.84,262.5) ;
%Straight Lines [id:da09790089129018309] 
\draw    (551.84,269.41) -- (551.84,262.5) ;



%Shape: Rectangle [id:dp266931113573348] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (403.75,265) -- (436.25,265) -- (436.25,275) -- (403.75,275) -- cycle ;
%Straight Lines [id:da745537643016884] 
\draw    (406.25,262.5) -- (406.25,255.59) ;
%Straight Lines [id:da2834099927100776] 
\draw    (406.25,255.59) -- (426.25,255.59) ;
%Straight Lines [id:da5594661042001663] 
\draw    (433.16,262.5) -- (433.16,255.59) ;
%Straight Lines [id:da06636088580445765] 
\draw    (426.25,255.59) -- (433.16,255.59) ;

%Straight Lines [id:da16295887599714187] 
\draw    (446.25,263.09) -- (453.16,263.09) ;
%Straight Lines [id:da8466281291838877] 
\draw    (446.25,270) -- (453.16,270) ;
%Straight Lines [id:da8097450056595814] 
\draw    (453.16,263.09) -- (453.16,270) ;

%Straight Lines [id:da21071215746374183] 
\draw    (446.25,273.09) -- (453.16,273.09) ;
%Straight Lines [id:da9935366909095439] 
\draw    (446.25,280) -- (453.16,280) ;
%Straight Lines [id:da07660546290361603] 
\draw    (453.16,273.09) -- (453.16,280) ;


%Straight Lines [id:da1746207298330723] 
\draw    (393.75,279.41) -- (386.84,279.41) ;
%Straight Lines [id:da40870778468271707] 
\draw    (393.75,272.5) -- (386.84,272.5) ;
%Straight Lines [id:da32448334505538656] 
\draw    (386.84,279.41) -- (386.84,272.5) ;

%Straight Lines [id:da4122443662276647] 
\draw    (393.75,269.41) -- (386.84,269.41) ;
%Straight Lines [id:da3855770563157511] 
\draw    (393.75,262.5) -- (386.84,262.5) ;
%Straight Lines [id:da33570739508559855] 
\draw    (386.84,269.41) -- (386.84,262.5) ;



%Straight Lines [id:da42806412717750253] 
\draw    (283.09,443.09) -- (290,443.09) ;
%Straight Lines [id:da1528984429884348] 
\draw    (283.09,450) -- (290,450) ;
%Straight Lines [id:da13805276962050006] 
\draw    (290,443.09) -- (290,450) ;

%Straight Lines [id:da19155023182855002] 
\draw    (283.09,453.09) -- (290,453.09) ;
%Straight Lines [id:da3615509924973471] 
\draw    (283.09,460) -- (290,460) ;
%Straight Lines [id:da36539028889466163] 
\draw    (290,453.09) -- (290,460) ;


%Straight Lines [id:da012321362089086851] 
\draw    (283.09,640) -- (290,640) ;
%Straight Lines [id:da3548272027746573] 
\draw    (283.09,646.91) -- (290,646.91) ;
%Straight Lines [id:da42027411310646645] 
\draw    (290,640) -- (290,646.91) ;

%Straight Lines [id:da042517284519619336] 
\draw    (283.09,650) -- (290,650) ;
%Straight Lines [id:da5335937225167008] 
\draw    (283.09,656.91) -- (290,656.91) ;
%Straight Lines [id:da6634563320837235] 
\draw    (290,650) -- (290,656.91) ;


%Straight Lines [id:da29899500612552865] 
\draw    (283.09,508.73) -- (290,508.73) ;
%Straight Lines [id:da03936685519078542] 
\draw    (283.09,515.64) -- (290,515.64) ;
%Straight Lines [id:da9000695025974187] 
\draw    (290,508.73) -- (290,515.64) ;

%Straight Lines [id:da8252768967977472] 
\draw    (283.09,518.73) -- (290,518.73) ;
%Straight Lines [id:da9205923857149909] 
\draw    (283.09,525.64) -- (290,525.64) ;
%Straight Lines [id:da7137196643606063] 
\draw    (290,518.73) -- (290,525.64) ;


%Straight Lines [id:da8800149710436421] 
\draw    (283.09,574.37) -- (290,574.37) ;
%Straight Lines [id:da351914396329164] 
\draw    (283.09,581.28) -- (290,581.28) ;
%Straight Lines [id:da8461552887240752] 
\draw    (290,574.37) -- (290,581.28) ;

%Straight Lines [id:da31375787200014427] 
\draw    (283.09,584.37) -- (290,584.37) ;
%Straight Lines [id:da3152468221433208] 
\draw    (283.09,591.28) -- (290,591.28) ;
%Straight Lines [id:da8325382848363343] 
\draw    (290,584.37) -- (290,591.28) ;


%Straight Lines [id:da6517103377658319] 
\draw    (425,750) -- (425,783) ;
\draw [shift={(425,785)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9214654876189537] 
\draw    (275,750) -- (275,783) ;
\draw [shift={(275,785)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parallelogram [id:dp9075028251793004] 
\draw  [draw opacity=0][shading=_7e62u95ra,_1azrr3r59] (870.75,610) -- (913.57,610) -- (880.39,692) -- (837.57,692) -- cycle ;
%Straight Lines [id:da1186824940704716] 
\draw    (870,610) -- (837.57,690) ;
%Shape: Right Triangle [id:dp33538998768504924] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 249; blue, 240 }  ,fill opacity=1 ] (881.14,690) -- (865,730) -- (865,690) -- cycle ;
%Shape: Rectangle [id:dp8329574169041292] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (852,564) -- (862,564) -- (862,574) -- (852,574) -- cycle ;
%Straight Lines [id:da7404371411316065] 
\draw    (854,579.09) -- (860.91,579.09) ;
%Straight Lines [id:da029372314341586714] 
\draw    (860.91,579.09) -- (860.91,599.09) ;
%Straight Lines [id:da3678155620187453] 
\draw    (854,606) -- (860.91,606) ;
%Straight Lines [id:da7694900997495165] 
\draw    (860.91,599.09) -- (860.91,606) ;
%Shape: Rectangle [id:dp27398883983335265] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (842.07,635) -- (851.53,638.24) -- (848.28,647.7) -- (838.82,644.46) -- cycle ;
%Straight Lines [id:da8981224680319518] 
\draw    (843.74,652.82) -- (841.56,659.37) ;
%Straight Lines [id:da5595934762940363] 
\draw    (837.18,650.64) -- (835,657.19) ;
%Straight Lines [id:da47629232687776135] 
\draw    (841.56,659.37) -- (835,657.19) ;

%Straight Lines [id:da48283512779842763] 
\draw    (798.46,716.55) -- (798.46,723.45) ;
%Straight Lines [id:da3240174447705144] 
\draw    (791.55,716.55) -- (791.55,723.45) ;
%Straight Lines [id:da5116088586032437] 
\draw    (798.46,723.45) -- (791.55,723.45) ;

%Shape: Rectangle [id:dp3891382335886068] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (805,715) -- (815,715) -- (815,725) -- (805,725) -- cycle ;
%Shape: Rectangle [id:dp959050592284536] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (775,715) -- (785,715) -- (785,725) -- (775,725) -- cycle ;

%Straight Lines [id:da42027009156635176] 
\draw    (763.45,636.91) -- (756.55,636.91) ;
%Straight Lines [id:da21514617474604358] 
\draw    (763.45,630) -- (756.55,630) ;
%Straight Lines [id:da5669438495454133] 
\draw    (756.55,636.91) -- (756.55,630) ;

%Straight Lines [id:da7032553043755334] 
\draw    (763.45,666.91) -- (756.55,666.91) ;
%Straight Lines [id:da248963960225013] 
\draw    (763.45,660) -- (756.55,660) ;
%Straight Lines [id:da4627834830204568] 
\draw    (756.55,666.91) -- (756.55,660) ;

%Shape: Rectangle [id:dp4484423626964793] 
\draw  [fill={rgb, 255:red, 151; green, 115; blue, 84 }  ,fill opacity=1 ] (755,643.46) -- (765,643.46) -- (765,653.46) -- (755,653.46) -- cycle ;

%Shape: Arc [id:dp08342050847800075] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (1000.5,323) .. controls (1000.5,323) and (1000.5,323) .. (1000.5,323) .. controls (1010.16,323) and (1018,330.84) .. (1018,340.5) -- (1000.5,340.5) -- cycle ; \draw   (1000.5,323) .. controls (1000.5,323) and (1000.5,323) .. (1000.5,323) .. controls (1010.16,323) and (1018,330.84) .. (1018,340.5) ;
%Straight Lines [id:da7745370343871669] 
\draw    (1018,340.5) -- (1000.5,340.5) ;
%Shape: Arc [id:dp7607150054431411] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (1000.5,323) .. controls (1000.5,323) and (1000.5,323) .. (1000.5,323) .. controls (1010.16,323) and (1018,315.16) .. (1018,305.5) -- (1000.5,305.5) -- cycle ; \draw   (1000.5,323) .. controls (1000.5,323) and (1000.5,323) .. (1000.5,323) .. controls (1010.16,323) and (1018,315.16) .. (1018,305.5) ;
%Straight Lines [id:da42942036592143895] 
\draw    (1018,305.5) -- (1000.5,305.5) ;

%Shape: Arc [id:dp9293946232311971] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (1000.5,285) .. controls (1000.5,285) and (1000.5,285) .. (1000.5,285) .. controls (1010.16,285) and (1018,292.84) .. (1018,302.5) -- (1000.5,302.5) -- cycle ; \draw   (1000.5,285) .. controls (1000.5,285) and (1000.5,285) .. (1000.5,285) .. controls (1010.16,285) and (1018,292.84) .. (1018,302.5) ;
%Straight Lines [id:da7135855688414066] 
\draw    (1018,302.5) -- (1000.5,302.5) ;
%Shape: Arc [id:dp9524991526636992] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (1000.5,285) .. controls (1000.5,285) and (1000.5,285) .. (1000.5,285) .. controls (1010.16,285) and (1018,277.16) .. (1018,267.5) -- (1000.5,267.5) -- cycle ; \draw   (1000.5,285) .. controls (1000.5,285) and (1000.5,285) .. (1000.5,285) .. controls (1010.16,285) and (1018,277.16) .. (1018,267.5) ;
%Straight Lines [id:da3611235864116151] 
\draw    (1018,267.5) -- (1000.5,267.5) ;

%Shape: Arc [id:dp3306301113431993] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (1000.5,223) .. controls (1000.5,223) and (1000.5,223) .. (1000.5,223) .. controls (1000.5,223) and (1000.5,223) .. (1000.5,223) .. controls (1010.16,223) and (1018,230.84) .. (1018,240.5) -- (1000.5,240.5) -- cycle ; \draw   (1000.5,223) .. controls (1000.5,223) and (1000.5,223) .. (1000.5,223) .. controls (1000.5,223) and (1000.5,223) .. (1000.5,223) .. controls (1010.16,223) and (1018,230.84) .. (1018,240.5) ;
%Straight Lines [id:da5407451933140125] 
\draw    (1018,240.5) -- (1000.5,240.5) ;
%Shape: Arc [id:dp12780107380121153] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (1000.5,223) .. controls (1000.5,223) and (1000.5,223) .. (1000.5,223) .. controls (1010.16,223) and (1018,215.16) .. (1018,205.5) -- (1000.5,205.5) -- cycle ; \draw   (1000.5,223) .. controls (1000.5,223) and (1000.5,223) .. (1000.5,223) .. controls (1010.16,223) and (1018,215.16) .. (1018,205.5) ;
%Straight Lines [id:da38386173070516527] 
\draw    (1018,205.5) -- (1000.5,205.5) ;

%Shape: Arc [id:dp5481804268489467] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (1000.5,185) .. controls (1000.5,185) and (1000.5,185) .. (1000.5,185) .. controls (1000.5,185) and (1000.5,185) .. (1000.5,185) .. controls (1010.16,185) and (1018,192.84) .. (1018,202.5) -- (1000.5,202.5) -- cycle ; \draw   (1000.5,185) .. controls (1000.5,185) and (1000.5,185) .. (1000.5,185) .. controls (1000.5,185) and (1000.5,185) .. (1000.5,185) .. controls (1010.16,185) and (1018,192.84) .. (1018,202.5) ;
%Straight Lines [id:da8478035082869342] 
\draw    (1018,202.5) -- (1000.5,202.5) ;
%Shape: Arc [id:dp07574214372100685] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (1000.5,185) .. controls (1000.5,185) and (1000.5,185) .. (1000.5,185) .. controls (1010.16,185) and (1018,177.16) .. (1018,167.5) -- (1000.5,167.5) -- cycle ; \draw   (1000.5,185) .. controls (1000.5,185) and (1000.5,185) .. (1000.5,185) .. controls (1010.16,185) and (1018,177.16) .. (1018,167.5) ;
%Straight Lines [id:da0010478574555446984] 
\draw    (1018,167.5) -- (1000.5,167.5) ;

%Shape: Right Triangle [id:dp4648253480296126] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 249; blue, 240 }  ,fill opacity=1 ] (878.14,690) -- (862,730) -- (862,690) -- cycle ;
%Shape: Rectangle [id:dp28440781474527954] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (540,610) -- (750,610) -- (750,800) -- (540,800) -- cycle ;
%Shape: Rectangle [id:dp6199571110327441] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (588,440) -- (612,440) -- (612,460) -- (588,460) -- cycle ;
%Shape: Arc [id:dp5361950223452815] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (590,460) .. controls (590,460) and (590,460) .. (590,460) .. controls (590,460) and (590,460) .. (590,460) .. controls (584.48,460) and (580,455.52) .. (580,450) .. controls (580,444.48) and (584.48,440) .. (590,440) -- (590,450) -- cycle ; \draw   (590,460) .. controls (590,460) and (590,460) .. (590,460) .. controls (590,460) and (590,460) .. (590,460) .. controls (584.48,460) and (580,455.52) .. (580,450) .. controls (580,444.48) and (584.48,440) .. (590,440) ;
%Shape: Arc [id:dp04199347704769185] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (610,440) .. controls (610,440) and (610,440) .. (610,440) .. controls (610,440) and (610,440) .. (610,440) .. controls (615.52,440) and (620,444.48) .. (620,450) .. controls (620,455.52) and (615.52,460) .. (610,460) -- (610,450) -- cycle ; \draw   (610,440) .. controls (610,440) and (610,440) .. (610,440) .. controls (610,440) and (610,440) .. (610,440) .. controls (615.52,440) and (620,444.48) .. (620,450) .. controls (620,455.52) and (615.52,460) .. (610,460) ;
%Straight Lines [id:da6080397915622688] 
\draw    (590,440) -- (610,440) ;
%Straight Lines [id:da06185262391107438] 
\draw    (590,460) -- (610,460) ;
%Shape: Rectangle [id:dp4635637083099893] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (588,340) -- (612,340) -- (612,360) -- (588,360) -- cycle ;
%Straight Lines [id:da4190686439374198] 
\draw    (590,340) -- (610,340) ;
%Straight Lines [id:da11439750296185736] 
\draw [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ]   (590,360) -- (610,360) ;
%Shape: Arc [id:dp042642566765367595] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (590,360) .. controls (590,360) and (590,360) .. (590,360) .. controls (590,360) and (590,360) .. (590,360) .. controls (584.48,360) and (580,355.52) .. (580,350) .. controls (580,344.48) and (584.48,340) .. (590,340) -- (590,350) -- cycle ; \draw   (590,360) .. controls (590,360) and (590,360) .. (590,360) .. controls (590,360) and (590,360) .. (590,360) .. controls (584.48,360) and (580,355.52) .. (580,350) .. controls (580,344.48) and (584.48,340) .. (590,340) ;
%Shape: Arc [id:dp7489008790312053] 
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (610,340) .. controls (610,340) and (610,340) .. (610,340) .. controls (610,340) and (610,340) .. (610,340) .. controls (615.52,340) and (620,344.48) .. (620,350) .. controls (620,355.52) and (615.52,360) .. (610,360) -- (610,350) -- cycle ; \draw   (610,340) .. controls (610,340) and (610,340) .. (610,340) .. controls (610,340) and (610,340) .. (610,340) .. controls (615.52,340) and (620,344.48) .. (620,350) .. controls (620,355.52) and (615.52,360) .. (610,360) ;

% Text Node
\draw (665,590) node   [align=left] {\begin{minipage}[lt]{115.6pt}\setlength\topsep{0pt}
\begin{center}
{\Large Hotel Reception}
\end{center}

\end{minipage}};
% Text Node
\draw (805,115) node   [align=left] {\begin{minipage}[lt]{129.2pt}\setlength\topsep{0pt}
\begin{center}
Session\\Room 1
\end{center}

\end{minipage}};
% Text Node
\draw (290,115) node   [align=left] {\begin{minipage}[lt]{74.8pt}\setlength\topsep{0pt}
\begin{center}
Session\\Room 4
\end{center}

\end{minipage}};
% Text Node
\draw (611.86,155) node   [align=left] {\begin{minipage}[lt]{133.51pt}\setlength\topsep{0pt}
Probe Request Sniffer
\end{minipage}};
% Text Node
\draw (406.25,115) node   [align=left] {\begin{minipage}[lt]{83.3pt}\setlength\topsep{0pt}
\begin{center}
Session\\Room 3
\end{center}

\end{minipage}};
% Text Node
\draw (225,564.94) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{34pt}\setlength\topsep{0pt}
\begin{center}
Bar
\end{center}

\end{minipage}};
% Text Node
\draw (950,175) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
\begin{center}
IPIN Reception
\end{center}

\end{minipage}};
% Text Node
\draw (645,660) node  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{142.8pt}\setlength\topsep{0pt}
\begin{center}
Restricted Access Area
\end{center}

\end{minipage}};
% Text Node
\draw (350,762.5) node   [align=left] {\begin{minipage}[lt]{204pt}\setlength\topsep{0pt}
\begin{center}
Towards Hotel Rooms
\end{center}

\end{minipage}};
% Text Node
\draw (610,115) node   [align=left] {\begin{minipage}[lt]{136pt}\setlength\topsep{0pt}
\begin{center}
Session\\Room 2
\end{center}

\end{minipage}};


\end{tikzpicture}


\end{document}

